Compensation Learning in Semantic Segmentation

Label noise and ambiguities between similar classes are challenging problems in developing new models and annotating new data for semantic segmentation. In this paper, we propose Compensation Learning in Semantic Segmentation, a framework to identify and compensate ambiguities as well as label noise. More specifically, we add a ground truth depending and globally learned bias to the classification logits and introduce a novel uncertainty branch for neural networks to induce the compensation bias only to relevant regions. Our method is employed into state-of-the-art segmentation frameworks and several experiments demonstrate that our proposed compensation learns inter-class relations that allow global identification of challenging ambiguities as well as the exact localization of subsequent label noise. Additionally, it enlarges robustness against label noise during training and allows target-oriented manipulation during inference. We evaluate the proposed method on %the widely used datasets Cityscapes, KITTI-STEP, ADE20k, and COCO-stuff10k.

==> plots/plot_accuracy_over_noise_step.tex <==


\begin{tikzpicture}
\begin{axis}[
    title=Performance with Noise Induction,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 100,
    ymin = 0.52, ymax = 0.6,
    xtick distance = 20,
    ytick distance = 0.05,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\columnwidth,
    height = 0.5\linewidth,
    xlabel = {$n$},
    ylabel = {mIoU},
    legend pos = north east,
    legend style = {
      legend columns=2},
]
\addplot[
    thick,
    red,
] file[skip first] {noise_influence_step_ours.txt};
\addplot[
    blue,
    dashed
] file[skip first] {noise_influence_step_transition.txt};
\addplot[
    black,
] file[skip first] {noise_influence_step_none.txt};
\addplot[
    purple,
    dashed
] file[skip first] {noise_influence_step_log_comp.txt};
\legend{Ours, \textit{s-model}, \textit{DeepLabv3+}, \textit{LogComp}}
\end{axis}
\end{tikzpicture}


==> plots/plot_induction_cityscapes.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    title  = Cityscapes,
    xbar,
    y axis line style = { opacity = 0 },
    axis x line       = none,
    tickwidth         = 0pt,
    %enlarge y limits  = 0.0,
    %enlarge y limits  = 1.35,
    ytick             = data,
    legend style={at={(0.5,0.04)}, anchor=north},
    reverse legend,
    bar width=6pt,
    height            = 2.8\linewidth,
    width             = \linewidth,
    symbolic y coords = {bicycle, motorcycle, train, bus, truck, car, rider, person, sky, terrain, vegetation, traffic sign, traffic light, pole, fence, wall, building, sidewalk, road, aAcc},
    nodes near coords,
  ]


\addplot coordinates {
  (96.37,aAcc)
  (99.24,road)
  (92.1,sidewalk)
  (97.5,building)
  (56.42,wall)
  (69.49,fence)
  (76.62,pole)
  (84.23,traffic light)
  (87.49,traffic sign)
  (96.48,vegetation)
  (74.11,terrain)
  (98.21,sky)
  (91.8,person)
  (74.27,rider)
  (97.9,car)
  (88.0,truck)
  (94.26,bus)
  (90.28,train)
  (80.67,motorcycle)
  (89.85,bicycle)
};


\addplot coordinates {
  (96.23,aAcc)
  (99.17,road)
  (91.52,sidewalk)
  (97.14,building)
  (56.2,wall)
  (69.11,fence)
  (75.76,pole)
  (84.23,traffic light)
  (87.35,traffic sign)
  (96.37,vegetation)
  (74.07,terrain)
  (98.21,sky)
  (98.07,person)
  (66.15,rider)
  (97.67,car)
  (87.9,truck)
  (94.16,bus)
  (90.24,train)
  (78.91,motorcycle)
  (87.69,bicycle)
};


\addplot coordinates {
  (96.21,aAcc)
  (99.16,road)
  (91.5,sidewalk)
  (97.12,building)
  (56.19,wall)
  (69.09,fence)
  (75.74,pole)
  (84.22,traffic light)
  (87.34,traffic sign)
  (96.35,vegetation)
  (74.05,terrain)
  (98.21,sky)
  (97.67,person)
  (81.45,rider)
  (97.63,car)
  (87.86,truck)
  (94.09,bus)
  (90.24,train)
  (75.93,motorcycle)
  (84.18,bicycle)
};


  \legend{Regular , Induced (\textit{person}), Induced (\textit{person}/\textit{rider})}
  \end{axis}
\end{tikzpicture}}

==> plots/plot_induction_group.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size= 1 by 2},
        width=1.1\columnwidth,
        xmin = 0, xmax = 100,
        xlabel = {$aAcc/cAcc$},
        ylabel = {$\text{Acc}_c$/$\text{Acc}_a$},
        xbar=0.08cm,
        y=18pt,
        y axis line style = { opacity = 0 },
        axis x line       = none,
        tickwidth         = 0pt,
        enlarge y limits  = 0.35,
        ytick             = data,
        legend style={at={(1.1,-0.0)},anchor=east},
        legend columns=3, 
        nodes near coords,
        reverse legend,
    ]
        \nextgroupplot[
                    symbolic y coords = {rider, person, $\text{Acc}_a$},
                    bar width=6pt,
                ] 
                \addplot coordinates {
                  (90.97,$\text{Acc}_a$)
                  (78.55,person)
                  (50.38,rider)
                };
                \addplot coordinates {
                  (90.94,$\text{Acc}_a$)
                  (89.79,person)
                  (60.34,rider)
                };
             \vspace{-50pt}
             \legend{Regular, Induced}
    \end{groupplot}
\end{tikzpicture}


==> plots/plot_induction_kitti.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    title  = KITTI-STEP,
    xbar,
    y axis line style = { opacity = 0 },
    axis x line       = none,
    tickwidth         = 0pt,
    ytick             = data,
    legend style={at={(0.5,0.04)}, anchor=north},
    bar width=6pt,
    height            = 2.8\linewidth,
    width             = \linewidth,
    symbolic y coords = {bicycle, motorcycle, train, bus, truck, car, rider, person, sky, terrain, vegetation, traffic sign, traffic light, pole, fence, wall, building, sidewalk, road, aAcc},
    nodes near coords,
    reverse legend,
  ]


\addplot coordinates {
  (90.97,aAcc)
  (93.98,road)
  (75.49,sidewalk)
  (90.92,building)
  (41.82,wall)
  (38.1,fence)
  (58.77,pole)
  (70.79,traffic light)
  (61.71,traffic sign)
  (96.69,vegetation)
  (88.59,terrain)
  (95.7,sky)
  (78.55,person)
  (50.38,rider)
  (94.33,car)
  (36.02,truck)
  (17.51,bus)
  (1.66,train)
  (57.49,motorcycle)
  (81.96,bicycle)
};


\addplot coordinates {
  (90.93,aAcc)
  (93.95,road)
  (75.22,sidewalk)
  (90.55,building)
  (41.78,wall)
  (38.1,fence)
  (58.62,pole)
  (70.79,traffic light)
  (61.5,traffic sign)
  (96.64,vegetation)
  (88.58,terrain)
  (95.7,sky)
  (90.53,person)
  (28.8,rider)
  (94.25,car)
  (35.82,truck)
  (17.49,bus)
  (1.66,train)
  (51.06,motorcycle)
  (79.56,bicycle)
};

\addplot coordinates {
  (90.94,aAcc)
  (93.94,road)
  (75.22,sidewalk)
  (90.54,building)
  (41.78,wall)
  (38.1,fence)
  (58.62,pole)
  (70.79,traffic light)
  (61.5,traffic sign)
  (96.63,vegetation)
  (88.58,terrain)
  (95.7,sky)
  (89.79,person)
  (60.34,rider)
  (94.24,car)
  (35.82,truck)
  (17.49,bus)
  (1.66,train)
  (50.72,motorcycle)
  (76.76,bicycle)
};

  \legend{Regular , Induced (\textit{person}), Induced (\textit{person}/\textit{rider})}
  \end{axis}
\end{tikzpicture}}

==> plots/plot_k.tex <==

\begin{tikzpicture}
\begin{axis}[
    title=Analysis of Hyperparameter $k$,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 19,
    ymin = 0.0, ymax = 0.01,
    xtick distance = 5,
    ytick distance = 0.01,
    grid = both,
    minor tick num = 4,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1.15\columnwidth,
    height = 0.4\linewidth,
    xlabel = {$k$},
    ylabel = {$|\Delta e_x|$ },
    legend pos = north east,
    legend style = {
      legend columns=2},
]
\addplot[
    thick,
    red,
] file[skip first] {top_k.txt};
\legend{Ours ($e_x$)}
\end{axis}
\end{tikzpicture}

==> plots/plot_noise_detection_ade20k.tex <==



\begin{tikzpicture}
\begin{axis}[
    title=Error Detection Rate ADE20k,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 1.0,
    ymin = 0.8, ymax = 1.,
    xtick distance = 0.25,
    ytick distance = 0.05,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\linewidth,
    height = 0.7\linewidth,
    xlabel = {$r_\text{Area}$},
    ylabel = {$\text{Acc}_a$},
    legend style = {
      at={(0.5, -0.4)},
      anchor=north,
      legend columns=5},
]
                \addplot[
                    thick,
                    red,
                ] file[skip first] {detection_ade20k_val_Combined.txt};
                \addplot[
                    black,thick,
                ] file[skip first] {detection_ade20k_val_Alpha.txt};
                \addplot[
                    blue,thick,
                ] file[skip first] {detection_ade20k_val_Bayes.txt};
                \addplot[
                    green,
                    thick,
                ] file[skip first] {detection_ade20k_val_hyperbolic.txt};           \addplot[
                    dashed,
                    black,
                ]{0.8049+x};

\legend{$e_x$, $\beta_x$, BNN, HIS, Oracle}
\end{axis}
\end{tikzpicture}


==> plots/plot_noise_detection_cityscapes.tex <==

\begin{tikzpicture}
\begin{axis}[
    title=Error Detection Rate Cityscapes,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 1.0,
    ymin = 0.96, ymax = 1.,
    xtick distance = 0.25,
    ytick distance = 0.01,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\linewidth,
    height = 0.7\linewidth,
    xlabel = {$r_\text{Area}$},
    ylabel = {$\text{Acc}_a$},
    legend style = {
      at={(0.5, -0.4)},
      anchor=north,
      legend columns=4},
    domain=0:1,
]
                \addplot[
                    thick,
                    red,
                ] file[skip first] {detection_city_val_Combined.txt};
                \addplot[
                    black,thick,
                ] file[skip first] {detection_city_val_Alpha.txt};
                \addplot[
                    blue,thick,
                ] file[skip first] {detection_city_val_Bayes.txt};
                \addplot[
                    dashed,
                    black,
                ]{0.96+x};
\legend{$e_x$, $\beta_x$, BNN, Oracle}
\end{axis}
\end{tikzpicture}


==> plots/plot_noise_detection_coco.tex <==



\begin{tikzpicture}
\begin{axis}[
    title=Error Detection Rate COCO,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 1.0,
    ymin = 0.65, ymax = 1.,
    xtick distance = 0.25,
    ytick distance = 0.1,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\linewidth,
    height = 0.7\linewidth,
    xlabel = {$r_\text{Area}$},
    ylabel = {$\text{Acc}_a$},
    legend style = {
      at={(0.5, -0.4)},
      anchor=north,
      legend columns=5},
]
                \addplot[
                    thick,
                    red,
                ] file[skip first] {detection_coco10k_val_Combined.txt};
                \addplot[
                    black,thick,
                ] file[skip first] {detection_coco10k_val_Alpha.txt};
                \addplot[
                    blue,thick,
                ] file[skip first] {detection_coco10k_val_Bayes.txt};
                \addplot[
                    green,
                    thick,
                ] file[skip first] {detection_coco10k_val_hyperbolic.txt};
                \addplot[
                    dashed,
                    black,
                ]{0.6626+x};

\legend{$e_x$, $\beta_x$, BNN, HIS, Oracle}
\end{axis}
\end{tikzpicture}


==> plots/plot_noise_detection_group_plot.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size= 4 by 1},
        height=0.22\textwidth,
        width=0.27\textwidth,
        xmin = 0, xmax = 0.5,
        xtick distance = 0.25,
        minor tick num = 1,
        grid = both,
        xlabel = {$r_\text{Area}$},
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled ticks=false, 
        %log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
    ]
        \nextgroupplot[
                    legend style={at={(0.5,-0.05)}, anchor=north},
                    legend to name=zelda,
                    legend columns=7,
                    title=Cityscapes,
                    xmax = 0.5,
                    xtick distance = 0.25,
                    ymin = 0.96, ymax = 1.0,
                    ytick distance = 0.04,
                    ylabel = {$\text{Acc}_a$},
                    domain = 0:1,
                ] 
                \addplot[
                    thick,
                    red,
                ] file[skip first] {detection_city_val_Combined.txt};\addlegendentry{Ours ($e_x$)};
                \addplot[
                    black,thick,
                ] file[skip first] {detection_city_val_Alpha.txt};\addlegendentry{$\beta_x$};
                \addplot[
                    blue,thick,
                ] file[skip first] {detection_city_val_Bayes.txt};\addlegendentry{BNN};
                \addplot[
                    green,
                    thick,
                ]{0.0+x};\addlegendentry{HIS};
                \addplot[
                    dashed,
                    black,
                ]{0.964+x};\addlegendentry{Oracle};
                \coordinate (top) at (rel axis cs:0,1);
        \nextgroupplot[
                    title=KITTI,
                    ymin = 0.9, ymax = 1.,
                    xmax = 0.5,
                    ytick distance = 0.05,
                ] 
                \addplot[
                    thick,
                    red,
                ] file[skip first] {detection_kitti_val_Combined.txt};
                \addplot[
                    black,thick,
                ] file[skip first] {detection_kitti_val_Alpha.txt};
                \addplot[
                    blue,thick,
                ] file[skip first] {detection_kitti_val_Bayes.txt};
                \addplot[
                    dashed,
                    black,
                ]{0.909+x};
        \nextgroupplot[
                    title=COCO,
                    ymin = 0.6, ymax = 1.,
                    ytick distance = 0.2,
                ] 
                \addplot[
                    thick,
                    red,
                ] file[skip first] {detection_coco10k_val_Combined.txt};
                \addplot[
                    black,thick,
                ] file[skip first] {detection_coco10k_val_Alpha.txt};
                \addplot[
                    green,
                    thick,
                ] file[skip first] {detection_coco10k_val_hyperbolic.txt};
                \addplot[
                    blue,thick,
                ] file[skip first] {detection_coco10k_val_Bayes.txt};
                \addplot[
                    dashed,
                    black,
                ]{0.663+x};
        \nextgroupplot[
                    title=ADE20k,
                    ymin = 0.8, ymax = 1.,
                    ytick distance = 0.1,
                ] 
                \addplot[
                    thick,
                    red,
                ] file[skip first] {detection_ade20k_val_Combined.txt};
                \addplot[
                    black,thick,
                ] file[skip first] {detection_ade20k_val_Alpha.txt};
                \addplot[
                    green,
                    thick,
                ] file[skip first] {detection_ade20k_val_hyperbolic.txt};
                \addplot[
                    blue,thick,
                ] file[skip first] {detection_ade20k_val_Bayes.txt};
                \addplot[
                    dashed,
                    black,
                ]{0.805+x};
                \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    \path (top)--(bot) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt] at(3,-1.25) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}


==> plots/plot_noise_detection_kitti.tex <==


\begin{tikzpicture}
\begin{axis}[
    title=Error Detection Rate KITTI-STEP,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 1.0,
    ymin = 0.9, ymax = 1.,
    xtick distance = 0.25,
    ytick distance = 0.025,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\linewidth,
    height = 0.7\linewidth,
    xlabel = {$r_\text{Area}$},
    ylabel = {$\text{Acc}_a$},
    legend style = {
      at={(0.5, -0.4)},
      anchor=north,
      legend columns=4},
]
                \addplot[
                    thick,
                    red,
                ] file[skip first] {detection_kitti_val_Combined.txt};
                \addplot[
                    black,thick,
                ] file[skip first] {detection_kitti_val_Alpha.txt};
                \addplot[
                    blue,thick,
                ] file[skip first] {detection_kitti_val_Bayes.txt};
                \addplot[
                    dashed,
                    black,
                ]{0.909+x};

\legend{$e_x$, $\beta_x$, BNN, Oracle}
\end{axis}
\end{tikzpicture}

